QED$_3$ with quenched disorder: quantum critical states with interactions and disorder

Quantum electrodynamics in 2+1-dimensions (QED$_3$) is a strongly coupled conformal field theory (CFT) of a U(1) gauge field coupled to $2N$ two-component massless fermions. The $N=2$ CFT has been proposed as a ground state of the spin-1/2 kagome Heisenberg antiferromagnet. We study QED$_3$ in the presence of weak quenched disorder in its two spatial directions. When the disorder explicitly breaks the fermion flavor symmetry from SU($2N$)$\rightarrow$U(1)$\times$SU($N$) but preserves time-reversal symmetry, we find that the theory flows to a non-trivial fixed line at non-zero disorder with a continuously varying dynamical critical exponent $z>1$. We determine the zero-temperature flavor (spin) conductivity along the critical line. Our calculations are performed in the large-$N$ limit, and the disorder is handled using the replica method.

==> 3LoopFluxRenorm.tex <==
\begin{fmffile}{3LoopFluxRenorm}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
\centering
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[b]{\textwidth}
\eq{
\mf{
\scriptsize
\begin{fmfgraph*}(35,13)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=1.3}{v1a,v1b}
\fmf{phantom,tension=0.8}{v1b,v1c}
\fmf{phantom,tension=1.3}{v1c,v1d}
\fmf{phantom}{v1d,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=1.3}{v3a,v3b}
\fmf{phantom,tension=0.8}{v3b,v3c}
\fmf{phantom,tension=1.3}{v3c,v3d}
\fmf{phantom}{v3d,o3}
%\fmffreeze
\fmf{photon}{i2,v2a}
\fmf{phantom,tension=1.3}{v2a,v2b}
\fmf{phantom,tension=0.8}{v2b,v2c}
\fmf{phantom,tension=1.3}{v2c,v2d}
\fmf{photon}{v2d,o2}
\fmffreeze
\fmf{fermion}{v2a,v3b}
\fmf{fermion}{v3b,v1b}
\fmf{fermion}{v1b,v2a}
\fmf{fermion}{v2d,v1c,v3c,v2d}
\fmf{photon}{v3b,vC,v3c}
\fmfv{decor.shape=diamond,decor.filled=shaded,decor.size=3mm}{vC}
\fmf{dashes}{v1b,v1c}
\fmfdot{v2a,v3b,v1b,v3c,v1c,v2d}
\fmf{phantom}{v3b,vC2,v3c}
\fmfv{l=$\s$,l.a=-135}{vC}
\fmfv{l=$\r$,l.a=-45}{vC2}
\fmfv{l=$\s$,l.d=1mm}{v3b}
\fmfv{l=$\r$,l.d=1mm}{v3c}
\fmfv{l=$\m$,l.a=-90}{v2a}
\fmfv{l=$\n$,l.a=-90}{v2d}
\end{fmfgraph*}}
\;\;
+
\mf{
\scriptsize
\begin{fmfgraph*}(35,13)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=1.3}{v1a,v1b}
\fmf{phantom,tension=0.8}{v1b,v1c}
\fmf{phantom,tension=1.3}{v1c,v1d}
\fmf{phantom}{v1d,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=1.3}{v3a,v3b}
\fmf{phantom,tension=0.8}{v3b,v3c}
\fmf{phantom,tension=1.3}{v3c,v3d}
\fmf{phantom}{v3d,o3}
%\fmffreeze
\fmf{photon}{i2,v2a}
\fmf{phantom,tension=1.3}{v2a,v2b}
\fmf{phantom,tension=0.8}{v2b,v2c}
\fmf{phantom,tension=1.3}{v2c,v2d}
\fmf{photon}{v2d,o2}
\fmffreeze
\fmf{fermion}{v2a,v3b,v1b,v2a}
\fmf{fermion}{v2d,v3c,v1c,v2d}
\fmf{photon}{v3b,vC,v3c}
\fmfv{decor.shape=diamond,decor.filled=shaded,decor.size=3mm}{vC}
\fmf{dashes}{v1b,v1c}
\fmfdot{v2a,v3b,v1b,v3c,v1c,v2d}
\fmf{phantom}{v3b,vC2,v3c}
\fmfv{l=$\s$,l.a=-135}{vC}
\fmfv{l=$\r$,l.a=-45}{vC2}
\fmfv{l=$\s$,l.d=1mm}{v3b}
\fmfv{l=$\r$,l.d=1mm}{v3c}
\fmfv{l=$\m$,l.a=-90}{v2a}
\fmfv{l=$\n$,l.a=-90}{v2d}
\end{fmfgraph*}
}
\;\;
+
\mf{
\scriptsize
\begin{fmfgraph*}(35,13)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=1.3}{v1a,v1b}
\fmf{phantom,tension=0.8}{v1b,v1c}
\fmf{phantom,tension=1.3}{v1c,v1d}
\fmf{phantom}{v1d,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=1.3}{v3a,v3b}
\fmf{phantom,tension=0.8}{v3b,v3c}
\fmf{phantom,tension=1.3}{v3c,v3d}
\fmf{phantom}{v3d,o3}
%\fmffreeze
\fmf{photon}{i2,v2a}
\fmf{phantom,tension=1.3}{v2a,v2b}
\fmf{phantom,tension=0.8}{v2b,v2c}
\fmf{phantom,tension=1.3}{v2c,v2d}
\fmf{photon}{v2d,o2}
\fmffreeze
\fmf{fermion}{v2a,v1b,v3b,v2a}
\fmf{fermion}{v2d,v1c,v3c,v2d}
\fmf{photon}{v3b,vC,v3c}
\fmfv{decor.shape=diamond,decor.filled=shaded,decor.size=3mm}{vC}
\fmf{dashes}{v1b,v1c}
\fmfdot{v2a,v3b,v1b,v3c,v1c,v2d}
\fmf{phantom}{v3b,vC2,v3c}
\fmfv{l=$\s$,l.a=-135}{vC}
\fmfv{l=$\r$,l.a=-45}{vC2}
\fmfv{l=$\s$,l.d=1mm}{v3b}
\fmfv{l=$\r$,l.d=1mm}{v3c}
\fmfv{l=$\m$,l.a=-90}{v2a}
\fmfv{l=$\n$,l.a=-90}{v2d}
\end{fmfgraph*}
}
\;\;
+
\mf{
\scriptsize
\begin{fmfgraph*}(35,13)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=1.3}{v1a,v1b}
\fmf{phantom,tension=0.8}{v1b,v1c}
\fmf{phantom,tension=1.3}{v1c,v1d}
\fmf{phantom}{v1d,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=1.3}{v3a,v3b}
\fmf{phantom,tension=0.8}{v3b,v3c}
\fmf{phantom,tension=1.3}{v3c,v3d}
\fmf{phantom}{v3d,o3}
%\fmffreeze
\fmf{photon}{i2,v2a}
\fmf{phantom,tension=1.3}{v2a,v2b}
\fmf{phantom,tension=0.8}{v2b,v2c}
\fmf{phantom,tension=1.3}{v2c,v2d}
\fmf{photon}{v2d,o2}
\fmffreeze
\fmf{fermion}{v2a,v1b,v3b,v2a}
\fmf{fermion}{v2d,v3c,v1c,v2d}
\fmf{photon}{v3b,vC,v3c}
\fmfv{decor.shape=diamond,decor.filled=shaded,decor.size=3mm}{vC}
\fmf{dashes}{v1b,v1c}
\fmfdot{v2a,v3b,v1b,v3c,v1c,v2d}
\fmf{phantom}{v3b,vC2,v3c}
\fmfv{l=$\s$,l.a=-135}{vC}
\fmfv{l=$\r$,l.a=-45}{vC2}
\fmfv{l=$\s$,l.d=1mm}{v3b}
\fmfv{l=$\r$,l.d=1mm}{v3c}
\fmfv{l=$\m$,l.a=-90}{v2a}
\fmfv{l=$\n$,l.a=-90}{v2d}
\end{fmfgraph*}
}
\notag}
%\caption{}
%\label{}
%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}

==> 4points2.tex <==
\centering
\begin{fmffile}{4pts}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%% INTERNAL SIGMA LINES  %%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dashes}{v1a,v2a}
\fmf{dashes}{v1b,v2b}
\fmfdot{v1a}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$\[\g^j\otimes\g_j\]\[\id\otimes\id\]\(-{g_s^2\o4\pi\ep}\)$}
\label{fig:4ptSigmaSigmaNoX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dashes}{v1a,v2b}
\fmf{dashes}{v1b,v2a}
\fmfdot{v1a}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v2b}
%\fmfv{l=$q$,l.a=70,l.d=0.15w}{v2a}
%\fmfv{l=$\quad\;\; q+(1-s)p$,l.a=69,l.d=0.15w}{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{$\[\g^j\otimes\g_j\]\[\id\otimes\id\]\({ g_s^2\o4\pi\ep}\)$}
\label{fig:4ptSigmaSigmaX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{2\times
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dashes}{v1c,v2c}
\fmf{dashes,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\end{fmfgraph*}
}
\notag}
\caption{$\[\id\otimes\id\]\[\id\otimes\id\]\({ g_s^2\o\pi\ep}\)$}
\label{fig:4ptSigmaSigmaVert}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{8mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{2\times
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dashes}{v1c,v2c}
\fmf{photon,left,tension=0}{v1a,v1b}
\fmfv{l=$\m$,l.a=-90}{v1b}
\fmfv{l=$\m$,l.a=-90}{v1a}
%\fmfv{l=$\m$,l.a=-55}{v1c}
%\fmfv{l=$\m$}{v2c}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\end{fmfgraph*}
}
\notag}
\caption{$\[\id\otimes\id\]\[\id\otimes\id\]\(-{48 g_s\mathpzc{g}^2\o\pi^2(2N)\ep}\)$}
\label{fig:4ptsSigmaPhotonArc}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\hspace{4mm}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.345\textwidth}
\eq{4\times
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dashes}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{photon}{r2,v2b}
\fmfdot{v1c}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{c1}
\fmfdot{r2}
\fmfdot{l2}
\fmfv{l=$\m$,l.a=0}{r2}
\fmfv{l=$\m$,l.a=-90}{v2b}
\fmfv{l=$\n$,l.a=180}{l2}
\fmfv{l=$\n$,l.a=-90}{v2a}
\end{fmfgraph*}
}
\notag}
\caption{$\[\id\otimes\id\]\[\id\otimes\id\]\(64 g_s\mathpzc{g}^4\o\pi^2(2N)\ep\)$}
\label{fig:FermLoopSigmaInt1}
\end{subfigure}
\end{fmffile}
\vspace{5mm}

==> FluxRenormVanish.tex <==
\centering
\begin{fmffile}{FluxRenormVanish}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\scriptsize
\mff{
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$\m$,l.a=90}{i1}
\fmfv{label=$\n$,l.a=90}{o1}
\fmf{photon}{i1,v1}
\fmf{phantom,tension=.922}{v1,v2}
\fmf{photon}{v2,o1}
\fmfdot{v1}
\fmfdot{v2}
\fmffreeze
\fmfpoly{phantom,smooth}{v1,vU,v2,vB}
%\fmf{fermion,right}{v1,vU,v2}
%\fmf{fermion,right}{v2,vB,v1}
\fmffreeze
\fmf{photon}{vU,vB}
\fmf{fermion,right=.5}{v1,vU}
\fmf{plain,right=.5}{vU,v2}
\fmf{fermion,right=.5}{v2,vB}
\fmf{plain,right=.5}{vB,v1}
\fmfdot{vU}
\fmfdot{vB}
\end{fmfgraph*}
}
\caption{}
\label{fig:photoSelfE}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\scriptsize
%\mff{
%\begin{fmfgraph*}(25,20)
%\fmfpen{thin}
%\fmfstraight
%\fmfleft{i1}
%\fmfright{o1}
%%\fmflabel{$\mu$}{i1}
%\fmfv{label=$\m$,l.a=90}{i1}
%\fmfv{label=$\n$,l.a=90}{o1}
%\fmf{dots}{i1,v1}
%\fmf{phantom,tension=.922}{v1,v2}
%\fmf{dots}{v2,o1}
%\fmfdot{v1}
%\fmfdot{v2}
%\fmffreeze
%\fmf{fermion,right}{v1,v2}
%\fmf{fermion,right}{v2,v1}
%\end{fmfgraph*}
%}\quad+\quad
\mff{
\begin{fmfgraph*}(40,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$\m$,l.a=90}{i1}
\fmfv{label=$\n$,l.a=90}{o1}
\fmf{photon}{i1,v1}
\fmf{phantom,tension=0.85}{v1,v2}
\fmf{dashes}{v2,v3}
\fmf{phantom,tension=0.85}{v3,v4}
\fmf{photon}{v4,o1}
\fmfdot{v1}
\fmfdot{v2}
\fmfdot{v3}
\fmfdot{v4}
\fmffreeze
\fmf{fermion,right}{v1,v2}
\fmf{fermion,right}{v2,v1}
\fmf{fermion,right}{v3,v4}
\fmf{fermion,right}{v4,v3}
\end{fmfgraph*}
}
\caption{}
\label{fig:FluxTwo Loop}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}

==> IntegralDiagramsMix.tex <==
{\centering
\begin{fmffile}{intdiagramsMix}
\fmfset{zigzag_width}{.7mm}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%% INTERNAL SIGMA LINES  %%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1a,v2a}
\fmf{zigzag}{v1b,v2b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\mu$}{v1b}
\fmfv{l=$\m$}{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}\vspace{5mm}
%\vspace{8mm}
\caption{
$\({1\o4\pi\ep}\)\begin{cases}
-\sum_j\g^j\otimes\g_j, & \m=0, \\
\id\otimes\id-\g^0\otimes\g^0, &\m=x,y
\end{cases}$}
%\caption{See Eq.~\ref{eqn:4ptMixNoX}}
\label{fig:4ptMixNoX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1a,v2b}
\fmf{zigzag}{v1b,v2a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\mu$}{v1b}
\fmfv{l=$\m$}{v2a}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{
$\({1\o4\pi\ep}\)\begin{cases}
-\sum_j\g^j\otimes\g_j, & \m=0, \\
-\id\otimes\id-\g^0\otimes\g^0, &\m=x,y
\end{cases}$}
%\caption{See Eq.~\ref{eqn:4ptMixX}}
\label{fig:4ptMixX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,v2c}
\fmf{zigzag,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\fmfv{l=$\m$}{v1a}
\fmfv{l=$\m$}{v1b}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{${\id\otimes\id}\(-{1\o2\pi\ep}\)$}
\label{fig:4ptMixVert1a}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{plain}{v1a,v1c}
\fmf{plain}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2c}
\fmf{fermion}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,v2c}
\fmf{zigzag,right,tension=0}{v2a,v2b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{v2c}
\fmfdot{v1c}
\fmfv{l=$\m$}{v2a}
\fmfv{l=$\m$}{v2b}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{${\id\otimes\id}\(-{1\o2\pi\ep}\)$}
\label{fig:4ptMixVert2a}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfset{zigzag_width}{.7mm}
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,v2c}
\fmf{dbl_dots,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\fmfv{l=$\m$,l.a=-55}{v1c}
\fmfv{l=$\m$}{v2c}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{$\d^{\m0}\g^0\otimes\g^0\({1\o2\pi\ep}\)$}
\label{fig:4ptMixVert1b}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{plain}{v1a,v1c}
\fmf{plain}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2c}
\fmf{fermion}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,v2c}
\fmf{dbl_dots,right,tension=0}{v2a,v2b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{v2c}
\fmfdot{v1c}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=55}{v2c}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{$\d^{\m0}\g^0\otimes\g^0\({1\o2\pi\ep}\)$}
\label{fig:4ptMixVert2b}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{dbl_dots}{r2,v2b}
\fmfdot{v1c}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{c1}
\fmfdot{r2}
\fmfdot{l2}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=0}{c1}
\fmfv{l=$\n$}{l2}
\fmfv{l=$\n$}{v2a}
\end{fmfgraph*}
}
\notag}
\caption{Cancels Fig.~\ref{fig:FermLoopPotentialVertMassInt2}
$\ph{Cancels Fig.~\ref{fig:FermLoopPotentialVertMassInt1}}$}
\label{fig:FermLoopPotentialVertMassInt1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,c1}
\fmf{fermion}{c1,r2}
\fmf{fermion}{r2,l2}
\fmf{fermion}{l2,c1}
\fmf{photon}{l2,v2a}
\fmf{dbl_dots}{r2,v2b}
\fmfdot{v1c}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{c1}
\fmfdot{r2}
\fmfdot{l2}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=0}{c1}
\fmfv{l=$\n$}{l2}
\fmfv{l=$\n$}{v2a}
\end{fmfgraph*}
}
\notag}
\caption{Cancels Fig.~\ref{fig:FermLoopPotentialVertMassInt1}
$\ph{Cancels Fig.~\ref{fig:FermLoopPotentialVertMassInt1}}$}
\label{fig:FermLoopPotentialVertMassInt2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{zigzag}{r2,v2b}
\fmfdot{v1c}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{c1}
\fmfdot{r2}
\fmfdot{l2}
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\m$}{r2}
\fmfv{l=$\n$}{l2}
\fmfv{l=$\n$}{v2a}
\end{fmfgraph*}
}
\notag}
\caption{$\tr\[\O_{fl}\]{\mathpzc{g}^2\o2N}\({1\o4\pi\ep}\)$
$\times\(2-\d_{\m j}\)\id\otimes\id$}
\label{fig:FermLoopMassVerPotentialInt1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,c1}
\fmf{fermion}{c1,r2}
\fmf{fermion}{r2,l2}
\fmf{fermion}{l2,c1}
\fmf{photon}{l2,v2a}
\fmf{zigzag}{r2,v2b}
\fmfdot{v1c}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\m$}{r2}
\fmfv{l=$\n$}{l2}
\fmfv{l=$\n$}{v2a}
\end{fmfgraph*}
}
\notag}
\caption{$\tr\[\O_{fl}\]{\mathpzc{g}^2\o2N}\({1\o4\pi\ep}\)$
$\times\(2-\d_{\m j}\)\id\otimes\id$}
\label{fig:FermLoopMassVerPotentialInt2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}}

==> InternalFermionLoops.tex <==
\centering
\begin{fmffile}{InternalFermionLoop3Gauge}
\fmfset{zigzag_width}{.7mm}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{dbl_dots}{i2,v2a}
\fmf{fermion,label=$q$,label.side=right}{v2a,v1b}
\fmf{fermion,label=$q-k$,label.side=right}{v1b,v3b}
\fmf{fermion,label=$q$,label.side=right}{v3b,v2a}
\fmf{photon}{v1b,o1}
\fmf{photon}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
%\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\mu$}{v1b}
\fmfv{label=$\n$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermionLoopMass2Phot1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{dbl_dots}{i2,v2a}
\fmf{fermion,label=$q$,label.side=left}{v1b,v2a}
\fmf{fermion,label=$q+k$,label.side=left}{v3b,v1b}
\fmf{fermion,label=$q$,label.side=left}{v2a,v3b}
\fmf{photon}{v1b,o1}
\fmf{photon}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
%\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\mu$}{v1b}
\fmfv{label=$\n$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermionLoopMass2Phot2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{dbl_dots}{i2,v2a}
\fmf{fermion,label=$q$,label.side=right}{v2a,v1b}
\fmf{fermion,label=$q-k$,label.side=right}{v1b,v3b}
\fmf{fermion,label=$q$,label.side=right}{v3b,v2a}
\fmf{dbl_dots}{v1b,o1}
\fmf{photon}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
%\fmfv{label=$\mu$,l.a=90}{v2a}
%\fmfv{label=$\mu$}{v1b}
\fmfv{label=$\m$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermionLoopMass1Mass1Phot1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{dbl_dots}{i2,v2a}
\fmf{fermion,label=$q$,label.side=left}{v1b,v2a}
\fmf{fermion,label=$q+k$,label.side=left}{v3b,v1b}
\fmf{fermion,label=$q$,label.side=left}{v2a,v3b}
\fmf{dbl_dots}{v1b,o1}
\fmf{photon}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
%\fmfv{label=$\mu$,l.a=90}{v2a}
%\fmfv{label=$\mu$}{v1b}
\fmfv{label=$\m$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermionLoopMass1Mass1Phot2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{3mm}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{zigzag}{i2,v2a}
\fmf{fermion,label=$q$,label.side=right}{v2a,v1b}
\fmf{fermion,label=$q-k$,label.side=right}{v1b,v3b}
\fmf{fermion,label=$q$,label.side=right}{v3b,v2a}
\fmf{photon}{v1b,o1}
\fmf{zigzag}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\nu$}{v3b}
\fmfv{label=$\s$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermionLoop3Gauge1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{zigzag}{i2,v2a}
\fmf{fermion,label=$q$,label.side=left}{v1b,v2a}
\fmf{fermion,label=$q+k$,label.side=left}{v3b,v1b}
\fmf{fermion,label=$q$,label.side=left}{v2a,v3b}
\fmf{photon}{v1b,o1}
\fmf{zigzag}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\nu$}{v1b}
\fmfv{label=$\s$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermionLoop3Gauge2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{zigzag}{i2,v2a}
\fmf{fermion,label=$q$,label.side=right}{v2a,v1b}
\fmf{fermion,label=$q-k$,label.side=right}{v1b,v3b}
\fmf{fermion,label=$q$,label.side=right}{v3b,v2a}
\fmf{dbl_dots}{v1b,o1}
\fmf{photon}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\nu$}{v3b}
\end{fmfgraph*}
}
\notag
}
%\vspace{4mm}
\caption{}
\label{fig:IntFermLoopGaugeMassPhot1}
%\label{fig:IntFermionLoop2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{zigzag}{i2,v2a}
\fmf{fermion,label=$q$,label.side=left}{v1b,v2a}
\fmf{fermion,label=$q+k$,label.side=left}{v3b,v1b}
\fmf{fermion,label=$q$,label.side=left}{v2a,v3b}
\fmf{photon}{v1b,o1}
\fmf{dbl_dots}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\nu$}{v1b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermLoopGaugeMassPhot2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{dbl_dots}{i2,v2a}
\fmf{fermion,label=$q$,label.side=right}{v2a,v1b}
\fmf{fermion,label=$q-k$,label.side=right}{v1b,v3b}
\fmf{fermion,label=$q$,label.side=right}{v3b,v2a}
\fmf{photon}{v1b,o1}
\fmf{zigzag}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
%\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\mu$}{v1b}
\fmfv{label=$\n$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermLoopMassGaugePho1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,17)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=0.6}{v2a,v2b}
\fmf{phantom}{v2b,o2}
\fmf{phantom}{i1,v1a}
\fmf{phantom,tension=0.6}{v1a,v1b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{i3,v3a}
\fmf{phantom,tension=0.6}{v3a,v3b}
\fmf{phantom}{v3b,o3}
\fmffreeze
\fmf{dbl_dots}{i2,v2a}
\fmf{fermion,label=$q$,label.side=left}{v1b,v2a}
\fmf{fermion,label=$q+k$,label.side=left}{v3b,v1b}
\fmf{fermion,label=$q$,label.side=left}{v2a,v3b}
\fmf{zigzag}{v1b,o1}
\fmf{photon}{v3b,o3}
\fmfdot{v2a}
\fmfdot{v1b}
\fmfdot{v3b}
%\fmfv{label=$\mu$,l.a=90}{v2a}
\fmfv{label=$\mu$}{v1b}
\fmfv{label=$\n$}{v3b}
\end{fmfgraph*}
}
\notag}
%\vspace{4mm}
\caption{}
\label{fig:IntFermLoopMassGaugePho2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}
\vspace{5mm}

==> currentCurrentSubDiagrams.tex <==
\centering
\begin{fmffile}{CurrentCurrentSugDiagrams}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o2,o1}
\fmf{phantom,tension=1.4}{v1,o1}
\fmf{phantom}{i1,v1}
\fmf{phantom,tension=1.4}{v2,o2}
\fmf{phantom}{i1,v2}
\fmffreeze
%\fmf{fermion,label=$q+k+p$,label.side=left}{i1,v1}
%\fmf{fermion,label=$q+p$,label.side=right}{v1,o1}
%\fmf{fermion,label=$q+k$,label.side=left}{v2,i1}
%\fmf{fermion,label=$q$,label.side=right}{o2,v2}
%\fmf{dbl_dashes,label=$k$}{v1,v2}
\fmf{fermion}{i1,v1}
\fmf{fermion}{v1,o1}
\fmf{fermion}{v2,i1}
\fmf{fermion}{o2,v2}
\fmf{dbl_dashes}{v1,v2}
\fmfdot{v1}
\fmfdot{v2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i1}
\fmfv{label=$z$}{v1}
\fmfv{label=$z$}{v2}
\fmfv{label=$\mu,,r,,\a$}{i1}
\end{fmfgraph*}
}
\notag}
\vspace{4mm}
\caption{}
\label{fig:VertsubDiagram}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
\centering
\eq{
\mfff{
\scriptsize
\begin{fmfgraph*}(20,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o2,o1}
\fmf{phantom,tension=1.4}{v1,o1}
\fmf{phantom}{i1,v1}
\fmf{phantom,tension=1.4}{v2,o2}
\fmf{phantom}{i1,v2}
\fmffreeze
%\fmf{fermion,label=$q+k+p$,label.side=left}{i1,v1}
%\fmf{fermion,label=$q+p$,label.side=right}{v1,o1}
%\fmf{fermion,label=$q+k$,label.side=left}{v2,i1}
%\fmf{fermion,label=$q$,label.side=right}{o2,v2}
%\fmf{dbl_plain,label=$k$}{v1,v2}
\fmf{fermion}{i1,v1}
\fmf{fermion}{v1,o1}
\fmf{fermion}{v2,i1}
\fmf{fermion}{o2,v2}
\fmf{dbl_plain}{v1,v2}
\fmfdot{v1}
\fmfdot{v2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i1}
\fmfv{label=$z,,j$}{v1}
\fmfv{label=$z,,j$}{v2}
\fmfv{label=$\mu,,r,,\a$}{i1}
\end{fmfgraph*}
}
\notag}
\vspace{4mm}
\caption{}
\label{fig:VertsubDiagram2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\hspace{2mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
\centering
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(26,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.6}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{dbl_dashes,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$z$,l.a=-90}{v1a}
\fmfv{l=$z$,l.a=-90}{v1b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{}
\label{fig:SelfEsubDiagram}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
\centering
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(26,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.6}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{dbl_plain,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$z,,j$,l.a=-90}{v1a}
\fmfv{l=$z,,j$,l.a=-90}{v1b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{}
\label{fig:SelfEsubDiagram2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}
\vspace{5mm}

==> currentDiagram.tex <==
\begin{fmffile}{currentDiagrams}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i3}
\fmfright{o3}
\fmflabel{$\mu,r,\a$}{i3}
\fmflabel{$\nu,s,\b$}{o3}
\fmftop{o2,y2,x2,z2,i2}
\fmfbottom{o1,y1,x1,z1,i1}
\fmf{phantom}{i1,y1,x1,z1,o1}
\fmf{phantom}{o2,x2,i2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
\fmffreeze
\fmf{fermion,right=0.6,label={\scriptsize$q+p$}}{i3,o3}
\fmf{fermion,right=0.6,label={\scriptsize$q$}}{o3,i3}
\end{fmfgraph*}}
\notag\vspace{5mm}}
\caption{}
\label{fig:currentLoopBare}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[b]{0.45\textwidth}
%\eq{
%\mff{
%\small
%\begin{fmfgraph*}(35,20)
%\fmfcurved
%\fmfleft{i1,i3,i2}
%\fmfright{o1,o3,o2}
%\fmflabel{$\mu,r,\a$}{i3}
%\fmflabel{$\nu,s,\b$}{o3}
%\fmf{phantom}{i1,x1,o1}
%\fmf{phantom}{o2,x2,i2}
%\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
%\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
%\fmffreeze
%\fmf{fermion,right=0.6,label={\scriptsize$q+p$}}{i3,o3}
%%\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q$}}{x1,i3}
%%\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k$}}{o3,x1}
%\fmf{fermion,right=0.3,tension=0.3,label={\scriptsize$q$}}{o3,x2}
%\fmf{fermion,right=0.3,tension=0.3,label={\scriptsize$q$}}{x2,i3}
%\fmfv{decor.shape=hexagram,decor.filled=shaded}{x2}
%\end{fmfgraph*}}
%\notag\vspace{5mm}}
%\caption{}
%\label{fig:currentLoopCounter}
%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i1,i3,i2}
\fmfright{o1,o3,o2}
\fmflabel{$\mu,r,\a$}{i3}
\fmflabel{$\nu,s,\b$}{o3}
\fmf{phantom}{i1,x1,o1}
\fmf{phantom}{o2,x2,i2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
\fmffreeze
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q$}}{x1,i3}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k$}}{o3,x1}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k+p$}}{x2,o3}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+p$}}{i3,x2}
\fmf{dbl_dashes,label={\scriptsize$k$}}{x1,x2}
\fmfdot{x1}
\fmfdot{x2}
\fmfv{l={\scriptsize$z$}}{x1}
\fmfv{l={\scriptsize$z$}}{x2}
%\fmf{phantom}{v1,v3,v2}
%\fmfv{decor.shape=square,decor.filled=30,decor.size=42,label=$\large\Gamma$,label.dist=0}{v3}
\end{fmfgraph*}}
\notag\vspace{5mm}}
\caption{}
\label{fig:currentLoopVert}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i3}
\fmfright{o3}
\fmftop{o2,y2,x2,z2,i2}
\fmfbottom{o1,y1,x1,z1,i1}
\fmf{phantom}{i1,y1,x1,z1,o1}
\fmf{phantom}{o2,x2,i2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
\fmffreeze
\fmf{fermion,right=0.6,label={\scriptsize$q+p$}}{i3,o3}
%\fmf{fermion,left=0.2,tension=0.3,label={\scriptsize$q+k+p$}}{z2,o3}
\fmf{fermion,right=0.2,tension=0.3,label={\scriptsize$q$}}{y2,i3}
\fmf{fermion,right=0.2,label={\scriptsize$q+k$}}{z2,y2}
\fmf{fermion,right=0.2,label={\scriptsize$q$}}{o3,z2}
\fmf{dbl_dashes,right=0.7,tension=0.2,label={\scriptsize$k$}}{y2,z2}
\fmfv{label=$\mu,,r,,\a$}{i3}
\fmfv{label=$\nu,,s,,\b$}{o3}
\fmfv{label=${\scriptsize z}$}{y2}
\fmfv{label=${\scriptsize z}$}{z2}
\fmfdot{z2}
\fmfdot{y2}
\end{fmfgraph*}}
\notag\vspace{5mm}}
\caption{}
\label{fig:currentLoopSelfE}
\end{subfigure}
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i1,i3,i2}
\fmfright{o1,o3,o2}
\fmflabel{$\mu,r,\a$}{i3}
\fmflabel{$\nu,s,\b$}{o3}
\fmf{phantom}{i1,x1,o1}
\fmf{phantom}{o2,x2,i2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
\fmffreeze
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q$}}{x1,i3}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k$}}{o3,x1}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k+p$}}{x2,o3}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+p$}}{i3,x2}
\fmf{dbl_plain,label={\scriptsize$k$}}{x1,x2}
\fmfdot{x1}
\fmfdot{x2}
\fmfv{l={\scriptsize$z,,j$}}{x1}
\fmfv{l={\scriptsize$z,,j$}}{x2}
%\fmf{phantom}{v1,v3,v2}
%\fmfv{decor.shape=square,decor.filled=30,decor.size=42,label=$\large\Gamma$,label.dist=0}{v3}
\end{fmfgraph*}}
\notag\vspace{5mm}}
\caption{}
\label{fig:currentLoopVert2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i3}
\fmfright{o3}
\fmftop{o2,y2,x2,z2,i2}
\fmfbottom{o1,y1,x1,z1,i1}
\fmf{phantom}{i1,y1,x1,z1,o1}
\fmf{phantom}{o2,x2,i2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
\fmffreeze
\fmf{fermion,right=0.6,label={\scriptsize$q+p$}}{i3,o3}
%\fmf{fermion,left=0.2,tension=0.3,label={\scriptsize$q+k+p$}}{z2,o3}
\fmf{fermion,right=0.2,tension=0.3,label={\scriptsize$q$}}{y2,i3}
\fmf{fermion,right=0.2,label={\scriptsize$q+k$}}{z2,y2}
\fmf{fermion,right=0.2,label={\scriptsize$q$}}{o3,z2}
\fmf{dbl_plain,right=0.7,tension=0.2,label={\scriptsize$k$}}{y2,z2}
\fmfv{label=$\mu,,r,,\a$}{i3}
\fmfv{label=$\nu,,s,,\b$}{o3}
\fmfv{label=${\scriptsize z,,j}$}{y2}
\fmfv{label=${\scriptsize z,,j}$}{z2}
\fmfdot{z2}
\fmfdot{y2}
\end{fmfgraph*}}
\notag\vspace{5mm}}
\caption{}
\label{fig:currentLoopSelfE2}
\end{subfigure}
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\\
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i1,i3,i2}
\fmfright{o1,o3,o2}
\fmflabel{$\mu,r,\a$}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
\fmflabel{$\nu,s,\b$}{o3}
\fmf{phantom}{i1,x1,o1}
\fmf{phantom}{o2,x2,i2}
\fmffreeze
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q$}}{x1,i3}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k$}}{o3,x1}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+k+p$}}{x2,o3}
\fmf{fermion,left=0.3,tension=0.3,label={\scriptsize$q+p$}}{i3,x2}
\fmf{photon,label={\scriptsize$k$}}{x1,x2}
\fmfdot{x1}
\fmfdot{x2}
\fmfv{l={\scriptsize$\s$}}{x1}
\fmfv{l={\scriptsize$\s$}}{x2}
%\fmf{phantom}{v1,v3,v2}
%\fmfv{decor.shape=square,decor.filled=30,decor.size=42,label=$\large\Gamma$,label.dist=0}{v3}
\end{fmfgraph*}}
\notag
\vspace{5mm}}
\caption{}
\label{fig:photonVertex}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\eq{
\mff{
\small
\begin{fmfgraph*}(35,20)
\fmfcurved
\fmfleft{i3}
\fmfright{o3}
%\fmfleft{i1,i3,i2}
%\fmfright{o1,o3,o2}
%\fmfdot{i3}
%\fmflabel{$\mu,r,\a$}{i3}
%\fmfdot{o3}
%\fmflabel{$\nu,s,\b$}{o3}
\fmftop{o2,y2,x2,z2,i2}
\fmfbottom{o1,y1,x1,z1,i1}
\fmf{phantom}{i1,y1,x1,z1,o1}
\fmf{phantom}{o2,x2,i2}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{i3}
\fmfv{decor.size=1.5mm,decor.shape=square,decor.filled=gray50}{o3}
%\fmffreeze
%\fmf{phantom,left=0.3,tension=0.3}{x1,i3}
%\fmf{phantom,left=0.3,tension=0.3}{o3,x1}
%\fmf{phantom,left=0.3,tension=0.3}{x2,o3}
%\fmf{phantom,left=0.3,tension=0.3}{i3,x2}
%%\fmffreeze
%%\fmf{plain,left=0.6,tension=0.15}{x2,z2,o3}
%%\fmf{phantom,left=0.15}{i3,y2,x2}
\fmffreeze
\fmf{fermion,right=0.6,label={\scriptsize$q+p$}}{i3,o3}
%\fmf{fermion,left=0.2,tension=0.3,label={\scriptsize$q+k+p$}}{z2,o3}
\fmf{fermion,right=0.2,tension=0.3,label={\scriptsize$q$}}{y2,i3}
\fmf{fermion,right=0.2,label={\scriptsize$q+k$}}{z2,y2}
\fmf{fermion,right=0.2,label={\scriptsize$q$}}{o3,z2}
\fmf{photon,right=0.7,tension=0.2,label={\scriptsize$k$}}{y2,z2}
\fmfv{label=$\mu,,r,,\a$}{i3}
\fmfv{label=$\nu,,s,,\b$}{o3}
\fmfv{label={\scriptsize$\s$}}{y2}
\fmfv{label={\scriptsize$\s$}}{z2}
\fmfdot{z2}
\fmfdot{y2}
\end{fmfgraph*}}
\notag\vspace{5mm}}
\caption{}
\label{fig:photonSelfE}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%


==> effPhotonProp.tex <==
\centering
\begin{fmffile}{effPhotonProp}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
\scriptsize
%\begin{subfigure}[b]{0.31\textwidth}
\eq{
\mfff{
\begin{fmfgraph*}(20,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$\m$,l.a=90}{i1}
\fmfv{label=$\n$,l.a=90}{o1}
\fmf{photon}{i1,o1}
\end{fmfgraph*}
}\quad
=\quad
\mff{
\begin{fmfgraph*}(20,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$\m$,l.a=90}{i1}
\fmfv{label=$\n$,l.a=90}{o1}
\fmf{dots}{i1,o1}
\end{fmfgraph*}
}\quad
+\quad
\mff{
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$\m$,l.a=90}{i1}
\fmfv{label=$\n$,l.a=90}{o1}
\fmf{dots}{i1,v1}
\fmf{phantom,tension=.922}{v1,v2}
\fmf{dots}{v2,o1}
\fmfdot{v1}
\fmfdot{v2}
\fmffreeze
\fmf{fermion,right}{v1,v2}
\fmf{fermion,right}{v2,v1}
\end{fmfgraph*}
}\quad+\quad
\mff{
\begin{fmfgraph*}(40,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$\m$,l.a=90}{i1}
\fmfv{label=$\n$,l.a=90}{o1}
\fmf{dots}{i1,v1}
\fmf{phantom,tension=0.85}{v1,v2}
\fmf{dots}{v2,v3}
\fmf{phantom,tension=0.85}{v3,v4}
\fmf{dots}{v4,o1}
\fmfdot{v1}
\fmfdot{v2}
\fmfdot{v3}
\fmfdot{v4}
\fmffreeze
\fmf{fermion,right}{v1,v2}
\fmf{fermion,right}{v2,v1}
\fmf{fermion,right}{v3,v4}
\fmf{fermion,right}{v4,v3}
\end{fmfgraph*}
}\quad+\quad\cdots
\notag}
%\vspace{4mm}
%\end{subfigure}
\end{fmffile}

==> fermionSelfE.tex <==
\centering
\begin{fmffile}{FermionSelfEnergy}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(40,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.8}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{photon,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$\m$,l.a=-90}{v1a}
\fmfv{l=$\m$,l.a=-90}{v1b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$-i\g^\m p_\m\({8 \mathpzc{g}^2\o3\pi^2(4N)\ep}\)$}
\label{fig:fermSelfE-PhotonInt}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(40,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.8}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{dashes,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=x}{v1a}
\fmfv{l=x}{v1b}
\fmfv{l=}{v1a}
\fmfv{l=}{v1b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$-i\w\g^0\( g_s\o2\pi\ep\)$}
\label{fig:fermSelfE-SigmaInt}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(40,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.8}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{dbl_dashes,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$a$,l.a=-90}{v1a}
\fmfv{l=$a$,l.a=-90}{v1b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$-i\w\g^0\( \sum_a{g_{\A,a}\o2\pi\ep}\)$}
\label{fig:fermSelfE-PhiInt}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\
%%%%%%%%%%%%%%%%%%%%%
\vspace{8mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(40,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.8}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{dbl_wiggly,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$a,,0$,l.a=-90}{v1a}
\fmfv{l=$a,,0$,l.a=-90}{v1b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$-i\w\g^0\( \sum_a{g_{v,a}\o2\pi\ep}\)$}
\label{fig:fermSelfE-ScalarPotInt}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(40,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.8}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{dbl_plain,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$a,,j$,l.a=-90}{v1a}
\fmfv{l=$a,,j$,l.a=-90}{v1b}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$-i\w\g^0\( \sum_a{g_{\A,a}\o\pi\ep}\)$}
\label{fig:fermSelfE-VectorPotInt}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}
\vspace{5mm}

==> feynRulesNoFlavour.tex <==
\centering
\begin{fmffile}{feynRulesNoFlavour}
\fmfset{zigzag_width}{.7mm}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(27,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$a,,\ell$}{i1}
\fmfv{label=$b,,\ell$}{o1}
\fmfv{label=$d ,,m$}{i2}
\fmfv{label=$c,, m$}{o2}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1,o1}
\fmf{phantom}{i2,v2,o2}
\fmffreeze
\fmf{fermion}{i1,v1}
\fmf{fermion}{v1,o1}
\fmf{fermion}{i2,v2}
\fmf{fermion}{v2,o2}
\fmf{dbl_dots,label=$q$}{v1,v2}
\fmfdot{v1}
\fmfdot{v2}
\end{fmfgraph*}
}
=2\pi\d(q_0)\[\id\]_{ab}\[\id\]_{cd}
\notag}
\vspace{8mm}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
\centering
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(27,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
\fmfv{label=$b,,\ell$}{i1}
\fmfv{label=$a,,\ell$}{o1}
\fmfv{label=$d ,,m$}{i2}
\fmfv{label=$c,, m$}{o2}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1,o1}
\fmf{phantom}{i2,v2,o2}
\fmffreeze
\fmf{fermion}{i1,v1}
\fmf{fermion}{v1,o1}
\fmf{fermion}{i2,v2}
\fmf{fermion}{v2,o2}
\fmf{zigzag,label=$q$}{v1,v2}
\fmfdot{v1}
\fmfdot{v2}
\fmfv{l=$\m$}{v1}
\fmfv{l=$\m$}{v2}
\end{fmfgraph*}
}
=2\pi\d(q_0)\[i\g^\m\]_{ab}\[i\g^\m\]_{cd}
\notag}
\vspace{8mm}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}

==> gBSelfEnergy.tex <==
\centering
\begin{fmffile}{gBSelfEnergy}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(40,10)
\fmfpen{thin}
\fmfstraight
\fmfleft{i1}
\fmfright{o1}
%\fmf{phantom}{i1,v1a}
%\fmf{phantom}{i2,v2a}
%\fmf{phantom,tension=.6}{v1a,v1b}
%\fmf{phantom,tension=.6}{v2a,v2b}
%\fmf{phantom}{v1b,o1}
%\fmf{phantom}{v2b,o2}
%\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion,tension=0.8}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmffreeze
\fmfpoly{phantom,smooth,pull=?,tension=2.7}{v1b,v2,v1a,v3}
\fmffreeze
\fmf{photon,left=.5}{v1a,v2}
\fmf{photon,left=.5}{v2,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfv{l=$0$,l.a=-90}{v1a}
\fmfv{l=$0$,l.a=-90}{v1b}
\fmfv{decor.shape=diamond,decor.filled=shaded,decor.size=4mm}{v2}
\fmf{phantom}{v2,v2X,v2}
\fmfv{l=$0$,l.a=-135}{v2}
\fmfv{l=$0$,l.a=-45}{v2X}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
%\caption{$-i\g^\m p_\m\({8 \mathpzc{g}^2\o3\pi^2(4N)\ep}\)$}
%\label{fig:fermSelfE-PhotonInt}
%\end{subfigure}
\end{fmffile}

==> integralDiagrams.tex <==
\centering
\begin{fmffile}{intdiagrams}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%% INTERNAL SIGMA LINES  %%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{v1a,i1}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1a,v2a}
\fmf{dbl_dots}{v2b,v1b}
%\fmfv{l=$-(1-s)p$,l.a=-140}{v1a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}\vspace{5mm}
%\vspace{8mm}
\caption{${ \g^j\otimes\g_j}\(-{1\o4\pi\ep}\)$}
\label{fig:4ptNoX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
%\fmf{phantom}{i1,v1a}
\fmf{phantom}{v1a,i1}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1a,v2b}
\fmf{dbl_dots}{v1b,v2a}
%\fmfv{l=$q$,l.a=70,l.d=0.15w}{v2a}
%\fmfv{l=$\quad\;\;\;\; q+(1-s)p$,l.a=69,l.d=0.15w}{v2b}
%\fmfv{l=$-(1-s)p$,l.a=-140}{v1a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{${\g^j\otimes\g_j}\({1\o4\pi\ep}\)$}
\label{fig:4ptX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,v2c}
\fmf{dbl_dots,left,tension=0}{v1a,v1b}
%\fmfv{l=$q-(1-s)p\;\;\;$,l.a=-110}{v1a}
%\fmfv{l=$-(1-s)p$,l.a=70}{i1}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{${\id\otimes\id}\({1\o2\pi\ep}\)$}
\label{fig:4ptVert}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{plain}{v1a,v1c}
\fmf{plain}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2c}
\fmf{fermion}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,v2c}
\fmf{dbl_dots,right,tension=0}{v2a,v2b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{v1c}
\fmfdot{v2c}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{${\id\otimes\id}\({1\o2\pi\ep}\)$}
\label{fig:4ptVert2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%% INTERNAL PHOTON LINES %%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1a,v2a}
\fmf{photon}{v1b,v2b}
\fmfv{l=$\m$}{v1b}	
\fmfv{l=$\m$}{v2b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}\vspace{5mm}
%\vspace{8mm}
\caption{Convergent}
\label{fig:4ptSigmaPhotonNoX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1a,v2b}
\fmf{photon}{v1b,v2a}
\fmfv{l=$\m$}{v1b}	
\fmfv{l=$\m$}{v2a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{Convergent}
\label{fig:4ptSigmaPhotonX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,v2c}
\fmf{photon,left,tension=0}{v1a,v1b}
\fmfv{l=$\m$}{v1b}
\fmfv{l=$\m$}{v1a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
%\fmfv{l=$\m$,l.a=-55}{v1c}
%\fmfv{l=$\m$}{v2c}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{$\id\otimes\id\(-{24\mathpzc{g}^2\o\pi^2(2N)\ep}\)$}
\label{fig:4ptsPhotonArc}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v2a,v2c}
\fmf{fermion}{v2c,v2b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v1a,v1c}
\fmf{plain}{v1c,v1b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,v2c}
\fmf{photon,right,tension=0}{v2a,v2b}
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\m$}{v2a}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{v1c}
\fmfdot{v2c}
%\fmfv{l=$\m$,l.a=-55}{v1c}
%\fmfv{l=$\m$}{v2c}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{$\id\otimes\id\(-{24\mathpzc{g}^2\o\pi^2(2N)\ep}\)$}
\label{fig:4ptsPhotonArc2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{photon}{r2,v2b}
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\m$}{r2}
\fmfv{l=$\n$}{l2}
\fmfv{l=$\n$}{v2a}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{$\id\otimes\id\({16\mathpzc{g}^4\o\pi^2(2N)\ep}\)$}
\label{fig:FermLoopPhotonPhoton1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,c1}
\fmf{fermion}{c1,r2}
\fmf{fermion}{r2,l2}
\fmf{fermion}{l2,c1}
\fmf{photon}{l2,v2a}
\fmf{photon}{r2,v2b}
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\m$}{r2}
\fmfv{l=$\n$}{l2}
\fmfv{l=$\n$}{v2a}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{$\id\otimes\id\({16\mathpzc{g}^4\o\pi^2(2N)\ep}\)$}
\label{fig:FermLoopPhotonPhoton2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{dbl_dots}{r2,v2b}
\fmfv{l=$\m$}{v2a}
\fmfv{l=$\m$}{l2}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{Cancels Fig.~\ref{fig:FermLoopPhotonDisorder2}}
\label{fig:FermLoopPhotonDisorder1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{dbl_dots}{v1c,c1}
\fmf{fermion}{c1,r2}
\fmf{fermion}{r2,l2}
\fmf{fermion}{l2,c1}
\fmf{photon}{l2,v2a}
\fmf{dbl_dots}{r2,v2b}
\fmfv{l=$\m$}{l2}
\fmfv{l=$\m$}{v2a}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{Cancels Fig.~\ref{fig:FermLoopPhotonDisorder1}}
\label{fig:FermLoopPhotonDisorder2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\end{fmffile}

==> integralDiagrams2.tex <==
\centering
\begin{fmffile}{intdiagrams2}
\fmfset{zigzag_width}{.7mm}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1a,v2a}
\fmf{zigzag}{v1b,v2b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\mu$}{v1b}
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\nu$}{v1a}
\fmfv{l=$\n$}{v2a}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}
%\vspace{8mm}
\caption{$\({1\o4\pi\ep}\)
\begin{cases}
-\sum_j\g^j\otimes\g_j, & \(\m,\n\)=\(0,0\),\(k,\ell\) \\
\id\otimes\id-\g^0\otimes\g^0, & \(\m,\n\)=\(0,\ell\),\(\ell,0\) \\
\end{cases}$
%See Eq.~\ref{eqn:4ptGamGamNoX}
}
\label{fig:4ptGamGamNoX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1a,v2b}
\fmf{zigzag}{v1b,v2a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\mu$}{v1b}
\fmfv{l=$\m$}{v2a}
\fmfv{l=$\nu$}{v1a}
\fmfv{l=$\n$}{v2b}
\end{fmfgraph*}
}
\notag}
\caption{$
\({1\o4\pi\ep}\)
\begin{cases}
\sum_j\g^j\otimes\g_j, & \(\m,\n\)=\(0,0\),\(k,\ell\) \\
\id\otimes\id+\g^0\otimes\g^0, & \(\m,\n\)=\(0,\ell\),\(\ell,0\) \\
\end{cases}$}
%See Eq.~\ref{eqn:4ptGamGamX}}
\label{fig:4ptGamGamX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,v2c}
\fmf{zigzag,left,tension=0}{v1a,v1b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\fmfv{l=$\mu$,l.a=-55}{v1c}
\fmfv{l=$\mu$}{v2c}
\fmfv{l=$\n$}{v1a}
\fmfv{l=$\n$}{v1b}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{$2\pi(p_0)\g^0\otimes\g^0\({1\o2\pi\ep}\)$
$\times\d^{\m0}\[-\d^{\n0}+\sum_j\d^{\n j}\]$}
\label{fig:4ptGamGamVert}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{plain}{v1a,v1c}
\fmf{plain}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2c}
\fmf{fermion}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,v2c}
\fmf{zigzag,right,tension=0}{v2a,v2b}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{v2c}
\fmfdot{v1c}
\fmfv{l=$\mu$,l.a=55}{v2c}
\fmfv{l=$\mu$}{v1c}
\fmfv{l=$\n$}{v2a}
\fmfv{l=$\n$}{v2b}
\end{fmfgraph*}
}
\notag}
\vspace{5mm}
\caption{$2\pi(p_0)\g^0\otimes\g^0\({1\o2\pi\ep}\)$
$\times\d^{\n0}\[-\d^{\m0}+\sum_j\d^{\m j}\]$}
\label{fig:4ptGamGamVert2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%% INTERNAL PHOTON LINES %%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1a,v2a}
\fmf{photon}{v1b,v2b}
\fmfv{l=$\m$}{v1b}	
\fmfv{l=$\m$}{v2b}
\fmfv{l=$\n$}{v1a}	
\fmfv{l=$\n$}{v2a}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
%\fmfkeep{suscept}
\end{fmfgraph*}}
\notag}\vspace{5mm}
%\vspace{8mm}
\captionsetup{justification=centering}
\caption{Convergent
$\ph{2\pi(p_0)\g^0\otimes\g^0\({1\o2\pi\ep}\)}$}
\label{fig:4ptGaugePhotonNoX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v1a,v1c}
\fmf{fermion}{v1c,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v2a,v2c}
\fmf{plain}{v2c,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,v2c}
\fmf{photon,left,tension=0}{v1a,v1b}
\fmfv{l=$\n$}{v1b}
\fmfv{l=$\n$}{v1a}
\fmfv{l=$\m$,l.a=-55}{v1c}
\fmfv{l=$\m$}{v2c}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v1c}
\fmfdot{v2c}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{{$2\pi\d(p_0)\g^\m\otimes\g^\m\(-{8\mathpzc{g}^2\o3\pi^2(2N)\ep}\)$}}
\label{fig:4ptsGammaPhotonArc}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=1.55}{v1a,v1c,v1b}
\fmf{phantom,tension=1.55}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
%\fmf{fermion,label=$q$,label.side=left}{v1a,v1b}
\fmf{fermion}{v2a,v2c}
\fmf{fermion}{v2c,v2b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{plain}{v1a,v1c}
\fmf{plain}{v1c,v1b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,v2c}
\fmf{photon,right,tension=0}{v2a,v2b}
\fmfv{l=$\n$}{v2b}
\fmfv{l=$\n$}{v2a}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=55}{v2c}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfdot{v2c}
\fmfdot{v1c}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{{$2\pi\d(p_0)\g^\m\otimes\g^\m\(-{8\mathpzc{g}^2\o3\pi^2(2N)\ep}\)$}}
\label{fig:4ptsGammaPhotonArc2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,15)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.6}{v1a,v1b}
\fmf{phantom,tension=.6}{v2a,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{fermion}{i1,v1a}
\fmf{fermion}{v1a,v1b}
\fmf{fermion}{v1b,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1a,v2b}
\fmf{photon}{v1b,v2a}
\fmfv{l=$\m$}{v1b}	
\fmfv{l=$\m$}{v2a}
\fmfv{l=$\n$}{v1a}	
\fmfv{l=$\n$}{v2b}
\fmfdot{v1a}
\fmfdot{v1b}
\fmfdot{v2a}
\fmfdot{v2b}
\end{fmfgraph*}
}
\notag}\vspace{5mm}
\caption{Convergent}
\label{fig:4ptGaugePhotonX}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\\\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{photon}{r2,v2b}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=0}{c1}
\fmfv{l=$\n$}{r2}
\fmfv{l=$\n$}{v2b}
\fmfv{l=$\s$}{l2}
\fmfv{l=$\s$}{v2a}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{Vanishes}
\label{fig:FermLoopGammaPhotonPhoton1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,c1}
\fmf{fermion}{c1,r2}
\fmf{fermion}{r2,l2}
\fmf{fermion}{l2,c1}
\fmf{photon}{l2,v2a}
\fmf{photon}{r2,v2b}
%\fmfkeep{suscept}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=0}{c1}
\fmfv{l=$\n$}{r2}
\fmfv{l=$\n$}{v2b}
\fmfv{l=$\s$}{l2}
\fmfv{l=$\s$}{v2a}
\end{fmfgraph*}
}
\notag}
\caption{Vanishes}
\label{fig:FermLoopGammaPhotonPhoton2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,c1}
\fmf{fermion}{c1,l2}
\fmf{fermion}{l2,r2}
\fmf{fermion}{r2,c1}
\fmf{photon}{l2,v2a}
\fmf{zigzag}{r2,v2b}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=0}{c1}
\fmfv{l=$\n$}{r2}
\fmfv{l=$\n$}{v2b}
\fmfv{l=$\s$}{l2}
\fmfv{l=$\s$}{v2a}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{Cancels Fig.~\ref{fig:FermLoopGammaPhotonDisorder2}}
\label{fig:FermLoopGammaPhotonDisorder1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.24\textwidth}
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(25,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1a}
\fmf{phantom}{i2,v2a}
\fmf{phantom,tension=.8}{v1a,v1c,v1b}
\fmf{phantom,tension=.8}{v2a,v2c,v2b}
\fmf{phantom}{v1b,o1}
\fmf{phantom}{v2b,o2}
\fmffreeze
\fmf{phantom,tension=0.7}{v1a,l1}
\fmf{phantom,tension=0.7}{v1b,r1}
\fmf{phantom,tension=0.7}{v1c,c1}
\fmf{phantom}{l1,l2,v2a}
\fmf{phantom}{r1,r2,v2b}
\fmf{phantom}{c1,c2,v2c}
\fmffreeze
\fmf{fermion}{i1,v1c}
\fmf{fermion}{v1c,o1}
\fmf{fermion}{i2,v2a}
\fmf{fermion}{v2a,v2b}
\fmf{fermion}{v2b,o2}
\fmf{zigzag}{v1c,c1}
\fmf{fermion}{c1,r2}
\fmf{fermion}{r2,l2}
\fmf{fermion}{l2,c1}
\fmf{photon}{l2,v2a}
\fmf{zigzag}{r2,v2b}
\fmfdot{v1c}
\fmfdot{c1}
\fmfdot{l2}
\fmfdot{r2}
\fmfdot{v2a}
\fmfdot{v2b}
\fmfv{l=$\m$}{v1c}
\fmfv{l=$\m$,l.a=0}{c1}
\fmfv{l=$\n$}{r2}
\fmfv{l=$\n$}{v2b}
\fmfv{l=$\s$}{l2}
\fmfv{l=$\s$}{v2a}
%\fmfkeep{suscept}
\end{fmfgraph*}
}
\notag}
\caption{Cancels Fig.~\ref{fig:FermLoopGammaPhotonDisorder1}}
\label{fig:FermLoopGammaPhotonDisorder2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}

==> vanishingBubble.tex <==
\centering
\begin{fmffile}{vanishingBubble}
\fmfset{dot_size}{1.5thick}
\fmfset{arrow_len}{3mm}
\fmfset{zigzag_width}{.7mm}
%\begin{subfigure}[b]{0.45\textwidth}
\centering
\eq{
\mff{
\scriptsize
\begin{fmfgraph*}(27,20)
\fmfpen{thin}
\fmfstraight
\fmfleft{i2,i1}
\fmfright{o2,o1}
%\fmflabel{$\mu$}{i1}
%\fmf{phantom,tension=2}{i1,o1}
%\fmffreeze
\fmf{phantom}{i1,v1,o1}
\fmf{phantom}{i2,v2,o2}
\fmffreeze
\fmf{phantom}{v1,c1}
\fmf{phantom}{c2,v2}
\fmf{phantom,tension=0.7}{c1,c2}
\fmffreeze
\fmf{fermion}{i1,v1}
\fmf{fermion}{v1,o1}
\fmf{fermion}{i2,v2}
\fmf{fermion}{v2,o2}
\fmf{dashes}{v1,c1}
\fmf{fermion,right,tension=0}{c1,c2}
\fmf{fermion,right,tension=0}{c2,c1}
\fmf{dashes}{c2,v2}
\fmfdot{c1}
\fmfdot{c2}
\fmfdot{v1}
\fmfdot{v2}
\end{fmfgraph*}
}
\notag}
%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%
\end{fmffile}
